Near-Optimal Wafer-Scale Reduce

Efficient Reduce and AllReduce communication collectives are a critical cornerstone of high-performance computing (HPC) applications. We present the first systematic investigation of Reduce and AllReduce on the Cerebras Wafer-Scale Engine (WSE). This architecture has been shown to achieve unprecedented performance both for machine learning workloads and other computational problems like FFT. We introduce a performance model to estimate the execution time of algorithms on the WSE and validate our predictions experimentally for a wide range of input sizes. In addition to existing implementations, we design and implement several new algorithms specifically tailored to the architecture. Moreover, we establish a lower bound for the runtime of a Reduce operation on the WSE. Based on our model, we automatically generate code that achieves near-optimal performance across the whole range of input sizes. Experiments demonstrate that our new Reduce and AllReduce algorithms outperform the current vendor solution by up to 3.27x. Additionally, our model predicts performance with less than 4% error. The proposed communication collectives increase the range of HPC applications that can benefit from the high throughput of the WSE. Our model-driven methodology demonstrates a disciplined approach that can lead the way to further algorithmic advancements on wafer-scale architectures.

==> figures/broadcast.tex <==

  % \centering
  % \scalebox{1}{
  %   \begin{tikzpicture}[]

        
  %       \node[pe] (0) {0};
  %       \node[pe] (1) [right of=0]{1};
  %       \node[pe] (2) [right of=1]{2};
  %       \node[pe] (3) [right of=2]{3};
  %       \node[pe] (4) [right of=3]{4};
  %       \node[pe] (5) [right of=4]{5};
  %       \node[pe] (6) [right of=5]{6};
  %       \node[pe] (7) [right of=6]{7};


  %       \draw[blue_arrow] ($(7) + (0, \diff)$) -- ++(0, \length) -- ($(0) + (0, \height)$) -- ++(0,-\length);

  %       \draw[blue_arrow]($(1) + (0, \height)$) -- ++(0,-\length);
  %       \draw[blue_arrow]($(2) + (0, \height)$) -- ++(0,-\length);
  %       \draw[blue_arrow]($(3) + (0, \height)$) -- ++(0,-\length);
  %       \draw[blue_arrow]($(4) + (0, \height)$) -- ++(0,-\length);
  %       \draw[blue_arrow]($(5) + (0, \height)$) -- ++(0,-\length);
  %       \draw[blue_arrow]($(6) + (0, \height)$) -- ++(0,-\length);

        
  %   \end{tikzpicture}
  % }

  % \centering
  % \scalebox{1}{
  %   \begin{tikzpicture}[]

        
  %       \node[pe] (0) {0};
  %       \node[pe] (1) [right of=0]{1};
  %       \node[pe] (2) [right of=1]{2};
  %       \node[pe] (3) [right of=2]{3};

  %       \draw[blue_arrow] ($(0) + (0, \diff)$) -- ++(0, 2*\length) -- ($(3) + (0, 2*\height - \diff)$) -- ++(0,-2*\length);

  %       \draw[blue_arrow]($(1) + (0, 2*\height- \diff)$) -- ++(0,-2*\length);
  %       \draw[blue_arrow]($(2) + (0, 2*\height- \diff)$) -- ++(0,-2*\length);
  %        \node at (current bounding box.south) [below, yshift=-1mm] {$t$};
  %       \node[packet] at ($(1) + (0, 2*\height - \diff+0.1)$){0};
  %       \node[packet] at ($(0) + (0, 2*\height-\diff+0.1)$){1};
  %       \node[packet] at ($(0) + (0, \height+0.05)$){2};
  %   \end{tikzpicture}
  %   \hspace{2mm}
  %       \begin{tikzpicture}[]

        
  %       \node[pe] (0) {0};
  %       \node[pe] (1) [right of=0]{1};
  %       \node[pe] (2) [right of=1]{2};
  %       \node[pe] (3) [right of=2]{3};

  %       \draw[blue_arrow] ($(0) + (0, \diff)$) -- ++(0, 2*\length) -- ($(3) + (0, 2*\height - \diff)$) -- ++(0,-2*\length);

  %       \draw[blue_arrow]($(1) + (0, 2*\height- \diff)$) -- ++(0,-2*\length);
  %       \draw[blue_arrow]($(2) + (0, 2*\height- \diff)$) -- ++(0,-2*\length);
  %        \node at (current bounding box.south) [below, yshift=-1mm] {$t + 1$};
  %       \node[packet] at ($(2) + (0, 2*\height - \diff+0.1)$){0};
  %       \node[packet] at ($(1) + (0, 2*\height-\diff+0.1)$){1};
  %       \node[packet] at ($(0) + (0, 2*\height-\diff+0.1)$){2};
  %       \node[packet] at ($(0) + (0, \height+0.05)$){3};

  %       \node[packet] at ($(1) + (0, \height+0.05)$){0};
  %   \end{tikzpicture}
  %   \hspace{2mm}
  %       \begin{tikzpicture}[]

        
  %       \node[pe] (0) {0};
  %       \node[pe] (1) [right of=0]{1};
  %       \node[pe] (2) [right of=1]{2};
  %       \node[pe] (3) [right of=2]{3};

  %       \draw[blue_arrow] ($(0) + (0, \diff)$) -- ++(0, 2*\length) -- ($(3) + (0, 2*\height - \diff)$) -- ++(0,-2*\length);

  %       \draw[blue_arrow]($(1) + (0, 2*\height- \diff)$) -- ++(0,-2*\length);
  %       \draw[blue_arrow]($(2) + (0, 2*\height- \diff)$) -- ++(0,-2*\length);
  %        \node at (current bounding box.south) [below, yshift=-1mm] {$t + 2$};
  %       \node[packet] at ($(3) + (0, 2*\height - \diff+0.1)$){0};
  %       \node[packet] at ($(2) + (0, 2*\height-\diff+0.1)$){1};
  %       \node[packet] at ($(1) + (0, 2*\height-\diff+0.1)$){2};
  %       \node[packet] at ($(0) + (0, 2*\height-\diff+0.1)$){3};
  %       \node[packet] at ($(0) + (0, \height+0.05)$){4};
  %       \node[packet] at ($(2) + (0, \height+0.05)$){0};

  %       \node[packet] at ($(1) + (0, \height+0.05)$){1};
  %   \end{tikzpicture}
  % }

    \centering
  \scalebox{1}{
    \begin{tikzpicture}[]

        
        \node[pe] (0) {0};
        \node[pe] (1) [right of=0]{1};
        \node[pe] (2) [right of=1]{2};
        \node[pe] (3) [right of=2]{3};

        \draw[blue_arrow] ($(0) + (0, \diff)$) -- ++(0, 2*\length) -- ($(3) + (0, 2*\height - \diff)$) -- ++(0,-2*\length);

        \draw[blue_arrow]($(1) + (0, 2*\height- \diff)$) -- ++(0,-2*\length);
        \draw[blue_arrow]($(2) + (0, 2*\height- \diff)$) -- ++(0,-2*\length);
         \node at (current bounding box.south) [below, yshift=-1mm] {$t$};
        \node[packet, fill=shade1] at ($(1) + (0, 2*\height - \diff+0.1)$){a};
        \node[packet, fill=shade2] at ($(0) + (0, 2*\height-\diff+0.1)$){b};
        \node[packet, fill=shade3] at ($(0) + (0, \height+0.05)$){c};
    \end{tikzpicture}
    \hspace{2mm}
        \begin{tikzpicture}[]

        
        \node[pe] (0) {0};
        \node[pe] (1) [right of=0]{1};
        \node[pe] (2) [right of=1]{2};
        \node[pe] (3) [right of=2]{3};

        \draw[blue_arrow] ($(0) + (0, \diff)$) -- ++(0, 2*\length) -- ($(3) + (0, 2*\height - \diff)$) -- ++(0,-2*\length);

        \draw[blue_arrow]($(1) + (0, 2*\height- \diff)$) -- ++(0,-2*\length);
        \draw[blue_arrow]($(2) + (0, 2*\height- \diff)$) -- ++(0,-2*\length);
         \node at (current bounding box.south) [below, yshift=-1mm] {$t + 1$};
        \node[packet, fill=shade1] at ($(2) + (0, 2*\height - \diff+0.1)$){a};
        \node[packet, fill=shade2] at ($(1) + (0, 2*\height-\diff+0.1)$){b};
        \node[packet, fill=shade3] at ($(0) + (0, 2*\height-\diff+0.1)$){c};
        \node[packet, fill=shade4] at ($(0) + (0, \height+0.05)$){d};

        \node[packet, fill=shade1] at ($(1) + (0, \height+0.05)$){a};
    \end{tikzpicture}
    \hspace{2mm}
        \begin{tikzpicture}[]

        
        \node[pe] (0) {0};
        \node[pe] (1) [right of=0]{1};
        \node[pe] (2) [right of=1]{2};
        \node[pe] (3) [right of=2]{3};

        \draw[blue_arrow] ($(0) + (0, \diff)$) -- ++(0, 2*\length) -- ($(3) + (0, 2*\height - \diff)$) -- ++(0,-2*\length);

        \draw[blue_arrow]($(1) + (0, 2*\height- \diff)$) -- ++(0,-2*\length);
        \draw[blue_arrow]($(2) + (0, 2*\height- \diff)$) -- ++(0,-2*\length);
         \node at (current bounding box.south) [below, yshift=-1mm] {$t + 2$};
        \node[packet, fill=shade1] at ($(3) + (0, 2*\height - \diff+0.1)$){a};
        \node[packet, fill=shade2] at ($(2) + (0, 2*\height-\diff+0.1)$){b};
        \node[packet, fill=shade3] at ($(1) + (0, 2*\height-\diff+0.1)$){c};
        \node[packet, fill=shade4] at ($(0) + (0, 2*\height-\diff+0.1)$){d};
        \node[packet, fill=shade5] at ($(0) + (0, \height+0.05)$){e};
        \node[packet, fill=shade1] at ($(2) + (0, \height+0.05)$){a};

        \node[packet, fill=shade2] at ($(1) + (0, \height+0.05)$){b};
    \end{tikzpicture}
  }

==> figures/butterfly.tex <==
  \centering
  \scalebox{0.75}{
    \begin{tikzpicture}[]
        \node[pe] (0) {0};
        \node[pe] (1) [right of=0]{1};
        \node[pe] (2) [right of=1]{2};
        \node[pe] (3) [right of=2]{3};
        \node[pe] (4) [right of=3]{4};
        \node[pe] (5) [right of=4]{5};
        \node[pe] (6) [right of=5]{6};
        \node[pe] (7) [right of=6]{7};
        \node[pe] (8) [right of=7]{8};
        % \draw[blue_arrow] ($(8) + (0, \diff)$) -- ++(0,\length) -- ($(7) + (0, \height)$) -- ++(0,-\length);

        % \draw[blue_arrow] ($(4) + (0, \diff)$) -- ++(0,\length) -- ($(3) + (0, \height)$) -- ++(0,-\length);

        % \draw[blue_arrow] ($(0) + (0, \diff)$) -- ++(0,\length) -- ($(1) + (0, \height)$) -- ++(0,-\length);

        \draw[red_arrow] ($(0) + (0, \length - \height)$) -- ++(0,-\length) -- ($(1) + (-0.1, -\height)$) -- ++(0,\length);
        \draw[red_arrow] ($(1) + (0.1, \length - \height)$) -- ++(0,-\length) -- ($(2) + (0, -\height)$) -- ++(0,\length);

        \draw[red_arrow] ($(3) + (0, \length - \height)$) -- ++(0,-\length) -- ($(4) + (-0.1, -\height)$) -- ++(0,\length);
        \draw[red_arrow] ($(4) + (0.1, \length - \height)$) -- ++(0,-\length) -- ($(5) + (0, -\height)$) -- ++(0,\length);

        \draw[red_arrow] ($(6) + (0, \length - \height)$) -- ++(0,-\length) -- ($(7) + (-0.1, -\height)$) -- ++(0,\length);
        \draw[red_arrow] ($(7) + (0.1, \length - \height)$) -- ++(0,-\length) -- ($(8) + (0, -\height)$) -- ++(0,\length);

        \draw[blue_arrow] ($(2) + (0, \diff)$) -- ++(0,\length) -- ($(0) + (0, \height)$) -- ++(0,-\length);

        \draw[blue_arrow] ($(5) + (0, \diff)$) -- ++(0,\length) -- ($(3) + (0, \height)$) -- ++(0,-\length);

        \draw[blue_arrow] ($(8) + (0, \diff)$) -- ++(0,\length) -- ($(6) + (0, \height)$) -- ++(0,-\length);
        \node at (current bounding box.south) [below, yshift=-1mm] {Phase 1};

        % \draw[red_arrow] ($(3) + (0, \length - \height)$) -- ++(0,-\length) -- ($(2) + (0, -\height)$) -- ++(0,\length);
        % \draw[red_arrow] ($(5) + (0, \length - \height)$) -- ++(0,-\length) -- ($(4) + (0, -\height)$) -- ++(0,\length);
        % \draw[red_arrow] ($(7) + (0, \length - \height)$) -- ++(0,-\length) -- ($(6) + (0, -\height)$) -- ++(0,\length);
    \end{tikzpicture}
    \hspace{4mm}
    \begin{tikzpicture}[]
        \node[pe] (0) {0};
        \node[pe] (1) [right of=0]{1};
        \node[pe] (2) [right of=1]{2};
        \node[pe] (3) [right of=2]{3};
        \node[pe] (4) [right of=3]{4};
        \node[pe] (5) [right of=4]{5};
        \node[pe] (6) [right of=5]{6};
        \node[pe] (7) [right of=6]{7};
        \node[pe] (8) [right of=7]{8};
        % \draw[blue_arrow] ($(8) + (0, \diff)$) -- ++(0,\length) -- ($(7) + (0, \height)$) -- ++(0,-\length);

        % \draw[blue_arrow] ($(4) + (0, \diff)$) -- ++(0,\length) -- ($(3) + (0, \height)$) -- ++(0,-\length);

        % \draw[blue_arrow] ($(0) + (0, \diff)$) -- ++(0,\length) -- ($(1) + (0, \height)$) -- ++(0,-\length);

        \draw[red_arrow] ($(2) + (0, \length - \height)$) -- ++(0,-\length) -- ($(3) + (0, -\height)$) -- ++(0,\length);

        \draw[red_arrow] ($(2) + (0, \length - \height)$) -- ++(0,-\length) -- ($(4) + (0, -\height)$) -- ++(0,\length);

        \draw[red_arrow] ($(2) + (0, \length - \height)$) -- ++(0,-\length) -- ($(5) + (-0.1, -\height)$) -- ++(0,\length);

        \draw[red_arrow] ($(5) + (0, \length - \height)$) -- ++(0,-\length) -- ($(6) + (0, -\height)$) -- ++(0,\length);

        \draw[red_arrow] ($(5) + (0, \length - \height)$) -- ++(0,-\length) -- ($(7) + (0, -\height)$) -- ++(0,\length);

        \draw[red_arrow] ($(5) + (0, \length - \height)$) -- ++(0,-\length) -- ($(8) + (0, -\height)$) -- ++(0,\length);

        \draw[blue_arrow] ($(6) + (0, \diff)$) -- ++(0,\length) -- ($(2) + (0, \height)$) -- ++(0,-\length);

        \draw[blue_arrow] ($(6) + (0, \diff)$) -- ++(0,\length) -- ($(1) + (0, \height)$) -- ++(0,-\length);

        \draw[blue_arrow] ($(6) + (0, \diff)$) -- ++(0,\length) -- ($(0) + (0, \height)$) -- ++(0,-\length);
        \node at (current bounding box.south) [below, yshift=-1mm] {Phase 2};

        % \draw[red_arrow] ($(3) + (0, \length - \height)$) -- ++(0,-\length) -- ($(2) + (0, -\height)$) -- ++(0,\length);
        % \draw[red_arrow] ($(5) + (0, \length - \height)$) -- ++(0,-\length) -- ($(4) + (0, -\height)$) -- ++(0,\length);
        % \draw[red_arrow] ($(7) + (0, \length - \height)$) -- ++(0,-\length) -- ($(6) + (0, -\height)$) -- ++(0,\length);
    \end{tikzpicture}
  }

==> figures/message.tex <==

  \centering
  \scalebox{1}{
    \begin{tikzpicture}[]

        
        \node[pe] (0) {0};
        \node[pe] (1) [right of=0]{1};
        \node[pe] (2) [right of=1]{2};
        \node[pe] (3) [right of=2]{3};
        \node[pe] (4) [right of=3]{4};
        \node[pe] (5) [right of=4]{5};
        \node[pe] (6) [right of=5]{6};
        \node[pe] (7) [right of=6]{7};


        \draw[blue_arrow] ($(7) + (0, \diff)$) -- ++(0, \length) -- ($(0) + (0, \height)$) -- ++(0,-\length);
    \end{tikzpicture}
  }

==> figures/naive_2d.tex <==

  \centering
  \scalebox{1}{
          \begin{tikzpicture}[]

    \def\nodeDist{0.4}    
           % Draw grid of squares
    \foreach \x in {0,...,3}
    \foreach \y in {0,...,3} {
        \node[pe] (pe\x\y) at (\nodeDist*\x,\nodeDist*\y) {};
    }

    % \draw[->, thick] (30.south) -- (00.south);
    % Draw curved path
    % \draw [blue, ultra thick, ->] 
    %     (0.5,4.5) -- (0.5,3.5) 
    %     to[out=270,in=180] (1.5,3.5) 
    %     to[out=0,in=270] (1.5,4.5)
    %     to[out=90,in=0] (2.5,4.5)
    %     to[out=180,in=90] (2.5,3.5)
    %     -- (2.5,2.5)
    %     to[out=270,in=180] (3.5,2.5)
    %     to[out=0,in=270] (3.5,3.5)
    %     to[out=90,in=0] (4.5,3.5)
    %     -- (4.5,4.5);
    \draw[blue_arrow] (pe33.west) -- (pe03.east) node[midway, above, yshift=0.5mm] {\textbf{Reduce X}};;
                \node at (current bounding box.south) [below, yshift=-1mm] {Phase 1};
    \end{tikzpicture}
    \hspace{2mm}
    \begin{tikzpicture}[]

    \def\nodeDist{0.4}    
           % Draw grid of squares
    \foreach \x in {0,...,3}
    \foreach \y in {0,...,3} {
        \node[pe] (pe\x\y) at (\nodeDist*\x,\nodeDist*\y) {};
    }

    % \draw[->, thick] (30.south) -- (00.south);
    % Draw curved path
    % \draw [blue, ultra thick, ->] 
    %     (0.5,4.5) -- (0.5,3.5) 
    %     to[out=270,in=180] (1.5,3.5) 
    %     to[out=0,in=270] (1.5,4.5)
    %     to[out=90,in=0] (2.5,4.5)
    %     to[out=180,in=90] (2.5,3.5)
    %     -- (2.5,2.5)
    %     to[out=270,in=180] (3.5,2.5)
    %     to[out=0,in=270] (3.5,3.5)
    %     to[out=90,in=0] (4.5,3.5)
    %     -- (4.5,4.5);
                    \node at (current bounding box.south) [below, yshift=-1mm] {Phase 2};
    \draw[blue_arrow] (pe00.north) -- (pe03.south) node[midway, sloped, allow upside down, above,yshift=0.5mm] {\textbf{Reduce Y}};
    \draw[blue_arrow] (pe10.north) -- (pe13.south);
    \draw[blue_arrow] (pe20.north) -- (pe23.south);
    \draw[blue_arrow] (pe30.north) -- (pe33.south);
    % \draw[blue_arrow] (pe10.east) -- (pe20.west);
    % \draw[blue_arrow] (pe20.east) -- (pe30.west);
    % \draw[blue_arrow] (pe30.north) -- (pe31.south);
    
    % \draw[blue_arrow] (pe32.north) -- (pe33.south);

    % \draw[blue_arrow] (pe02.east) -- (pe12.west);
    % \draw[blue_arrow] (pe12.east) -- (pe22.west);
    % \draw[blue_arrow] (pe22.east) -- (pe32.west);
    % \draw[blue_arrow] (pe01.north) -- (pe02.south);
    

    % \draw[blue_arrow] (pe31.west) -- (pe21.east);
    % \draw[blue_arrow] (pe21.west) -- (pe11.east);
    % \draw[blue_arrow] (pe11.west) -- (pe01.east);

    % \draw[blue_arrow] (pe33.west) -- (pe23.east);
    % \draw[blue_arrow] (pe23.west) -- (pe13.east);
    % \draw[blue_arrow] (pe13.west) -- (pe03.east);
    % \draw[blue_arrow] (pe00.east) -- (pe10.west);
    % \draw[blue_arrow] (pe10.east) -- (pe20.west);
    % \draw[blue_arrow] (pe20.east) -- (pe30.west);
    % \draw[blue_arrow] (pe30.north) -- (pe31.south);
    
    % \draw[blue_arrow] (pe32.north) -- (pe33.south);

    % \draw[blue_arrow] (pe02.east) -- (pe12.west);
    % \draw[blue_arrow] (pe12.east) -- (pe22.west);
    % \draw[blue_arrow] (pe22.east) -- (pe32.west);
    % \draw[blue_arrow] (pe01.north) -- (pe02.south);
    

    % \draw[blue_arrow] (pe31.west) -- (pe21.east);
    % \draw[blue_arrow] (pe21.west) -- (pe11.east);
    % \draw[blue_arrow] (pe11.west) -- (pe01.east);

    % \draw[blue_arrow] (pe33.west) -- (pe23.east);
    % \draw[blue_arrow] (pe23.west) -- (pe13.east);
    % \draw[blue_arrow] (pe13.west) -- (pe03.east);

    \end{tikzpicture}

  }

==> figures/naive_reduce.tex <==


  \centering
  \scalebox{0.85}{
  \begin{tabular}{c}
    \begin{tikzpicture}[]
        \node[pe] (0) {0};
        \node[pe] (1) [right of=0]{1};
        \node[pe] (2) [right of=1]{2};
        % \node[pe] (3) [right of=2]{3};
        % \node[pe] (4) [right of=3]{4};
        % \node[pe] (5) [right of=4]{5};
        % \node[pe] (6) [right of=5]{6};
        % \node[pe] (7) [right of=6]{7};
        % \node[pe] (8) [right of=7]{8};
        \newcommand\length{0.75};
        \newcommand\height{1.25};

        \draw[blue_arrow] ($(1) + (0, \height - \length)$) -- ++(0,\length) -- ($(0) + (0, \height)$) -- ++(0,-\length);

        % \draw[blue_arrow] ($(3) + (0, \height - \length)$) -- ++(0,\length) -- ($(2) + (0, \height)$) -- ++(0,-\length);

        % \draw[blue_arrow] ($(5) + (0, \height - \length)$) -- ++(0,\length) -- ($(4) + (0, \height)$) -- ++(0,-\length);

        \draw[red_arrow] ($(0) + (0, \length - \height)$) -- ++(0,-\length) -- ($(1) + (0, -\height)$) -- ++(0,\length);

        \draw[red_arrow] ($(0) + (0, \length - \height)$) -- ++(0,-\length) -- ($(2) + (0, -\height)$) -- ++(0,\length);

        \draw[blue_arrow, color=orange] ($(2) + (0, \height - \length)$) -- ++(0,\length) -- ($(1) + (0.25, \height)$) -- ++(0,-\length);

        % \draw[red_arrow] ($(2) + (0, \length - \height)$) -- ++(0,-\length) -- ($(1) + (0, -\height)$) -- ++(0,\length);

        % \draw[blue_arrow] ($(8) + (0, \height - \length)$) -- ++(0,\length) -- ($(7) + (0, \height)$) -- ++(0,-\length);
        % \draw[blue_arrow] ($(4) + (0, \height - \length)$) -- ++(0,\length) -- ($(2) + (0, \height)$) -- ++(0,-\length);

        % \draw[red_arrow] ($(7) + (0, \length - \height)$) -- ++(0,-\length) -- ($(6) + (0, -\height)$) -- ++(0,\length);
        % \draw[red_arrow] ($(1) + (0, \length - \height)$) -- ++(0,-\length) -- ($(0) + (0, -\height)$) -- ++(0,\length);
        % \draw[red_arrow] ($(5) + (0, \length - \height)$) -- ++(0,-\length) -- ($(4) + (0, -\height)$) -- ++(0,\length);
        % \draw[red_arrow] ($(5) + (0, \length - \height)$) -- ++(0,-\length) -- ($(4) + (0, -\height)$) -- ++(0,\length);

        % \draw[blue_arrow, color=orange] ($(4) + (0, \height - \length)$) -- ++(0,\length + 0.25) -- ($(0) + (0, \height + 0.25)$) -- ++(0,-\length - 0.25);
        

        % \draw[blue_arrow, color=orange] ($(4) + (0, \height - \length)$) -- ++(0,\length) -- ($(5) + (0, \height)$) -- ++(0,-\length);


        % \draw[blue_arrow, color=orange] ($(2) + (0, \height - \length)$) -- ++(0,\length + 0.25) -- ($(5) + (0, \height + 0.25)$) -- ++(0,-\length - 0.25);
        
        
        
        
    \end{tikzpicture}
  %   \vspace{3em}
  %   &
  %   \begin{tikzpicture}[]
  %       \node[pe] (0) {0};
  %       \node[pe] (1) [right of=0]{1};
  %       \node[pe] (2) [right of=1]{2};
  %       \node[pe] (3) [right of=2]{3};
  %       \node[pe] (4) [right of=3]{4};
  %       \node[pe] (5) [right of=4]{5};
  %       \node[pe] (6) [right of=5]{6};
  %       \node[pe] (7) [right of=6]{7};
  %       \node[pe] (8) [right of=7]{8};
  %       \newcommand\length{0.75};
  %       \newcommand\height{1.25};

  %       % \draw[blue_arrow] ($(1) + (0, \height - \length)$) -- ++(0,\length) -- ($(0) + (0, \height)$) -- ++(0,-\length);

  %       % \draw[blue_arrow] ($(3) + (0, \height - \length)$) -- ++(0,\length) -- ($(2) + (0, \height)$) -- ++(0,-\length);

  %       % \draw[blue_arrow] ($(5) + (0, \height - \length)$) -- ++(0,\length) -- ($(4) + (0, \height)$) -- ++(0,-\length);

  %       % \draw[red_arrow] ($(4) + (0, \length - \height)$) -- ++(0,-\length) -- ($(3) + (0, -\height)$) -- ++(0,\length);

  %       % \draw[red_arrow] ($(2) + (0, \length - \height)$) -- ++(0,-\length) -- ($(1) + (0, -\height)$) -- ++(0,\length);

  %       % \draw[blue_arrow] ($(8) + (0, \height - \length)$) -- ++(0,\length) -- ($(7) + (0, \height)$) -- ++(0,-\length);
  %       % \draw[blue_arrow] ($(1) + (0.25, \height - \length)$) -- ++(0,\length) -- ($(3) + (0, \height)$) -- ++(0,-\length);
  %       % \draw[blue_arrow, color=orange] ($(5) + (0, \height - \length)$) -- ++(0,\length) -- ($(1) + (0, \height)$) -- ++(0,-\length);

  %       \draw[red_arrow] ($(2) + (0, \length - \height)$) -- ++(0,-\length) -- ($(0) + (0, -\height)$) -- ++(0,\length);
  %       % \draw[red_arrow] ($(5) + (0, \length - \height)$) -- ++(0,-\length) -- ($(4) + (0, -\height)$) -- ++(0,\length);

  %       % \draw[blue_arrow, color=orange] ($(4) + (0, \height - \length)$) -- ++(0,\length) -- ($(5) + (0, \height)$) -- ++(0,-\length);


  %       % \draw[blue_arrow, color=orange] ($(2) + (0, \height - \length)$) -- ++(0,\length + 0.25) -- ($(5) + (0, \height + 0.25)$) -- ++(0,-\length - 0.25);
  %       \draw[blue_arrow] ($(6) + (0, \height - \length)$) -- ++(0,\length + 0.25) -- ($(2) + (0, \height + 0.25)$) -- ++(0,-\length - 0.25);
  %       \draw[blue_arrow, color=orange] ($(0) + (0, \height - \length)$) -- ++(0,\length) -- ($(3) + (0, \height)$) -- ++(0,-\length);
        
        
        
        
  %   \end{tikzpicture}
  \end{tabular}
    
  }

==> figures/pre-order.tex <==
\centering
\scalebox{1}{
\begin{tikzpicture}[node distance=8mm]

    \node[nodesmall] (0) {$0$};
    \node[nodesmall] (1) [below left of=0] {$1$};
    \node[nodesmall] (2) [below of=1] {$2$};
    \node[nodesmall] (3) [below right of=0] {$3$};
    \node[nodesmall] (4) [below of=3] {$4$};
    \node[nodesmall] (5) [right of=4] {$5$};
    
    \draw[blue_line] (0) -- (1);
    \draw[blue_line] (1) -- (2);
    \draw[blue_line] (0) -- (3);
    \draw[blue_line] (3) -- (4);
    \draw[blue_line] (3) -- (5);
\end{tikzpicture}
}

==> figures/pre_order_algo.tex <==
\begin{tabular}{c}
\begin{tikzpicture}[]
    \node[pe] (0) {0};
    \node[pe] (1) [right of=0]{1};
    \node[pe] (2) [right of=1]{2};
    \node[pe] (3) [right of=2]{3};
    \node[pe] (4) [right of=3]{4};
    \node[pe] (5) [right of=4]{5};

    \draw[blue_arrow] ($(1) + (0, \diff)$) -- ++(0,\length) -- ($(0) + (0, \height)$) -- ++(0,-\length);
       \draw[blue_arrow] ($(3) + (0, \diff)$) -- ++(0, \length) -- ($(2) + (+0.25, \height)$);
              \draw[blue_arrow] ($(5) + (0, -\diff)$) -- ++(0, -\length) -- ($(4) + (+0.25, -\height)$);
    % \draw[blue_arrow] ($(2) + (0, \diff)$) -- ++(0,\length) -- ($(1) + (0, \height)$) -- ++(0,-\length);

    \draw[red_arrow] ($(2) + (0, \length - \height)$) -- ++(0,-\length) -- ($(1) + (0, -\height)$) -- ++(0,\length);
    \draw[red_arrow] ($(4) + (0, \length - \height)$) -- ++(0,-\length) -- ($(3) + (0, -\height)$) -- ++(0,\length);
\end{tikzpicture}
\vspace{2mm}
\cr
\begin{tikzpicture}[]
    \node[pe] (0) {0};
    \node[pe] (1) [right of=0]{1};
    \node[pe] (2) [right of=1]{2};
    \node[pe] (3) [right of=2]{3};
    \node[pe] (4) [right of=3]{4};
    \node[pe] (5) [right of=4]{5};

    \draw[blue_arrow] ($(3) + (0, \diff)$) -- ++(0,\length) -- ($(0) + (0, \height)$) -- ++(0,-\length);

    % \draw[blue_arrow] ($(4) + (0, \diff)$) -- ++(0,\length) -- ($(3) + (0, \height)$) -- ++(0,-\length);

    % \draw[blue_arrow] ($(2) + (0, \diff)$) -- ++(0,\length) -- ($(1) + (0, \height)$) -- ++(0,-\length);

    % \draw[red_arrow] ($(1) + (0, \length - \height)$) -- ++(0,-\length) -- ($(0) + (0, -\height)$) -- ++(0,\length);
    % \draw[red_arrow] ($(5) + (0, \length - \height)$) -- ++(0,-\length) -- ($(4) + (0, -\height)$) -- ++(0,\length);
    \draw[red_arrow] ($(5) + (0, \length - \height)$) -- ++(0,-\length) -- ($(3) + (0, -\height)$) -- ++(0,\length);
\end{tikzpicture}
\end{tabular}

==> figures/receive_two.tex <==

  \centering
  \scalebox{1}{
    \begin{tikzpicture}[]
        \node[pe] (0) {0};
        \node[pe] (1) [right of=0]{1};
        \node[pe] (2) [right of=1]{2};
        \node[pe] (3) [right of=2]{3};

        \draw[blue_arrow] ($(1) + (0, \diff)$) -- ++(0, 2*\length) -- ($(0) + (0, 2*\height - \diff)$) -- ++(0,-2*\length);

        \draw[blue_arrow]($(3) + (0, \diff)$) -- ++(0, 2*\length) -- ($(2) + (-0.5, 2*\height - \diff)$);
         \node at (current bounding box.south) [below, yshift=-1mm] {$t$};
        \node[packet, fill=color2] at ($(2) + (0, 2*\height - \diff+0.1)$){};
        \node[packet, fill=color2] at ($(3) + (0, 2*\height-\diff+0.1)$){};
        \node[packet, fill=color2] at ($(3) + (0, \height+0.05)$){};
                \node[packet, fill=color3] at ($(1) + (0, \height+0.05)$){};
    \end{tikzpicture}
    \hspace{2mm}
    \begin{tikzpicture}[]
        \node[pe] (0) {0};
        \node[pe] (1) [right of=0]{1};
        \node[pe] (2) [right of=1]{2};
        \node[pe] (3) [right of=2]{3};

        \draw[blue_arrow] ($(1) + (0, \diff)$) -- ++(0, 2*\length) -- ($(0) + (0, 2*\height - \diff)$) -- ++(0,-2*\length);

        \draw[blue_arrow]($(3) + (0, \diff)$) -- ++(0, 2*\length) -- ($(2) + (-0.5, 2*\height - \diff)$);
         \node at (current bounding box.south) [below, yshift=-1mm] {$t'$};
        \node[packet, fill=color2] at ($(2) + (0, 2*\height - \diff+0.1)$){};
        \node[packet, fill=color2] at ($(3) + (0, 2*\height-\diff+0.1)$){};
        \node[packet, fill=color2] at ($(3) + (0, \height+0.05)$){};
        % \node[packet] at ($(0) + (0, 2*\height - \diff+0.1)$){$x$};
        \node[packet, fill=color3] at ($(1) + (0, 2*\height - \diff+0.1)$){};
        \node[packet, fill=color3] at ($(0) + (0, 2*\height-\diff+0.1)$){};
        \node[packet, fill=color3] at ($(0) + (0, \height+0.05)$){};
    \end{tikzpicture}
        \hspace{2mm}
    \begin{tikzpicture}[]
        \node[pe] (0) {0};
        \node[pe] (1) [right of=0]{1};
        \node[pe] (2) [right of=1]{2};
        \node[pe] (3) [right of=2]{3};

        \draw[blue_arrow] ($(3) + (0, \diff)$) -- ++(0, 2*\length) -- ($(0) + (0, 2*\height - \diff)$) -- ++(0,-2*\length);

        % \draw[blue_arrow]($(3) + (0, \diff)$) -- ++(0, 2*\length) -- ($(2) + (-0.5, 2*\height - \diff)$);
         \node at (current bounding box.south) [below, yshift=-1mm] {$t' + 1$};
        \node[packet, fill=color2] at ($(2) + (0, 2*\height - \diff+0.1)$){};
        \node[packet, fill=color2] at ($(3) + (0, 2*\height-\diff+0.1)$){};
        \node[packet, fill=color2] at ($(3) + (0, \height+0.05)$){};
        % \node[packet] at ($(0) + (0, 2*\height - \diff+0.1)$){$x$};
        \node[packet, fill=color2] at ($(1) + (0, 2*\height - \diff+0.1)$){};
        \node[packet, fill=color3] at ($(0) + (0, 2*\height-\diff+0.1)$){};
        \node[packet, fill=color3] at ($(0) + (0, \height+0.05)$){};
    \end{tikzpicture}
  }

==> figures/reduce-1color-low-depth.tex <==
  \centering
  \scalebox{0.95
  }{
    \setlength{\tabcolsep}{12pt}
    \begin{tabular}{c}
        % \begin{tikzpicture}[]

        %     \node[pe] (0) {};
        %     \node[pe] (1) [right of=0]{};
        %     \node[pe] (2) [right of=1]{};
        %     \node[pe] (3) [right of=2]{};
        %     \node[pe] (4) [right of=3]{};
        %     \node[pe] (5) [right of=4]{};
        %     \node[pe] (6) [right of=5]{};
        %     \node[pe] (7) [right of=6]{};
    
        %     \draw[blue_arrow] ($(5) + (0, 0.75)$) -- ++(0,\length) -- ($(4) + (1, \heightswitch)$);

        %     \draw[blue_line]($(5) + (0,\heightswitch)$) -- ++(\length,0);

        %     \draw[blue_arrow] ($(3) + (0, 0.75)$) -- ++(0,\length) -- ($(2) + (1, \heightswitch)$);

        %     \draw[blue_line]($(3) + (0,\heightswitch)$) -- ++(\length,0);
            

        %     \draw[blue_arrow] ($(1) + (0,\heightswitch - \length)$) -- ++(0,\length) -- ($(0) + (1, \heightswitch)$);

        %     \draw[blue_line]($(1) + (0,\heightswitch)$) -- ++(\length,0);


        %     \draw[blue_arrow] ($(7) + (0, 0.75)$) -- ++(0,\length) -- ($(6) + (1, \heightswitch)$);

        %     \draw[blue_arrow] ($(0) + (\length, \heightswitch)$) -- ++(-\length,0) -- ($(0) + (0, 0.75)$) ;

        %     \draw[blue_arrow] ($(2) + (\length, \heightswitch)$) -- ++(-\length,0) -- ($(2) + (0, 0.75)$) ;

        %     \draw[blue_arrow] ($(2) + (0, \heightswitch)$) -- ++(-0.75,0);
        %     \draw[blue_arrow] ($(4) + (0, \heightswitch)$) -- ++(-0.75,0);

        %     \draw[blue_arrow] ($(4) + (\length, \heightswitch)$) -- ++(-\length,0) -- ($(4) + (0, 0.75)$) ;

            

        %     \draw[blue_arrow] ($(6) + (0.5, \heightswitch)$) -- ++(-0.5,0) -- ($(6) + (0, 0.75)$) ;
        %     \draw[blue_arrow] ($(6) + (0, \heightswitch)$) -- ++(-0.75,0);
            

        %     \node[switch] at ($(6) + (0.35, \heightswitch - \length + 0.25)$) {0};

        %     \node[switch] at ($(6) + (-\length + 0.35, \heightswitch + 0.35)$) {1};


        %     \node[switch] at ($(5) + (\length - 0.25, \heightswitch + 0.25)$) {1};

        %     \node[switch] at ($(5) + (0.25, \heightswitch - \length + 0.25)$) {0};


        %     \node[switch] at ($(4) + (0.35, \heightswitch - \length + 0.25)$) {0};

        %     \node[switch] at ($(4) + (-\length + 0.35, \heightswitch + 0.35)$) {1};
            
            
        % \end{tikzpicture}
        % \vspace{10mm}
        % &
        \begin{tikzpicture}[]
            \node[pe] (0) {0};
            \node[pe] (1) [right of=0]{1};
            \node[pe] (2) [right of=1]{2};
            \node[pe] (3) [right of=2]{3};
            \node[pe] (4) [right of=3]{4};
            \node[pe] (5) [right of=4]{5};
            \node[pe] (6) [right of=5]{6};
            \node[pe] (7) [right of=6]{7};
    
            \draw[red_arrow] ($(5) + (0, \diff)$) -- ++(0,\length) -- ($(4) + (0, \height)$) -- ++(0,-\length);
            \draw[blue_arrow] ($(7) + (0, \diff)$) -- ++(0,\length) -- ($(6) + (0, \height)$) -- ++(0,-\length);
            \draw[red_arrow] ($(3) + (0, \diff)$) -- ++(0,\length) -- ($(2) + (0, \height)$) -- ++(0,-\length);
            \draw[blue_arrow] ($(1) + (0, \diff)$) -- ++(0,\length) -- ($(0) + (0, \height)$) -- ++(0,-\length);
            \draw[blue_arrow] ($(2) + (-0.15, \diff)$) -- ++(0, \length) -- ($(1) + (+0.25, \height)$);
            \draw[blue_arrow] ($(4) + (-0.15, \diff)$) -- ++(0, \length) -- ($(3) + (+0.25, \height)$);
            \draw[blue_arrow] ($(6) + (-0.15, \diff)$) -- ++(0, \length) -- ($(5) + (+0.25, \height)$);
            % \draw[blue_arrow] ($(7) + (0, 0.25)$) -- ++(0,0.5) -- ($(6) + (0, 0.75)$) -- ++(0,-0.5);
    
            % \draw[blue_arrow] ($(3) + (0, 0.25)$) -- ++(0,0.5) -- ($(2) + (0, 0.75)$) -- ++(0,-0.5);
            
            % \draw[blue_arrow] ($(1) + (0, 0.25)$) -- ++(0,0.5) -- ($(0) + (0, 0.75)$) -- ++(0,-0.5);
            \node [right=0.15cm of 7, yshift=5mm] {level};
            \node [right=0.4cm of 7] {$1$};
            \node [right=1.1cm of 7] {};
                            \draw[blue_arrow] ($(6) + (-0.15, \diff)$) -- ++(0, \length) -- ($(5) + (+0.25, \height)$);
            
        \end{tikzpicture}
        \vspace{2mm}
        \cr
            \begin{tikzpicture}[]
            \node[pe] (0) {0};
            \node[pe] (1) [right of=0]{1};
            \node[pe] (2) [right of=1]{2};
            \node[pe] (3) [right of=2]{3};
            \node[pe] (4) [right of=3]{4};
            \node[pe] (5) [right of=4]{5};
            \node[pe] (6) [right of=5]{6};
            \node[pe] (7) [right of=6]{7};

            \draw[red_arrow] ($(6) + (0, \diff)$) -- ++(0,\length) -- ($(4) + (0, \height)$) -- ++(0,-\length);
            \draw[blue_arrow] ($(2) + (0, \diff)$) -- ++(0,\length) -- ($(0) + (0, \height)$) -- ++(0,-\length);
                \draw[blue_arrow] ($(4) + (-0.15, \diff)$) -- ++(0, \length) -- ($(2) + (+0.25, \height)$);
            % \draw[->,color=blue, line width=1.75] ($(6) + (0, 0.25)$) -- ++(0,0.5) -- ($(4) + (0, 0.75)$) -- ++(0,-0.5);
            \node [right=0.4cm of 7] {$2$};
            \node [right=1.1cm of 7] {};
    
            % \draw[->,color=blue, line width=1.75] ($(2) + (0, 0.25)$) -- ++(0,0.5) -- ($(0) + (0, 0.75)$) -- ++(0,-0.5);
        \end{tikzpicture}
        \vspace{2mm}
        \cr
        \begin{tikzpicture}[]
            \node[pe] (0) {0};
            \node[pe] (1) [right of=0]{1};
            \node[pe] (2) [right of=1]{2};
            \node[pe] (3) [right of=2]{3};
            \node[pe] (4) [right of=3]{4};
            \node[pe] (5) [right of=4]{5};
            \node[pe] (6) [right of=5]{6};
            \node[pe] (7) [right of=6]{7};

            \node [right=0.1cm of 7] {$\log P = 3$};

    
            \draw[blue_arrow] ($(4) + (0, \diff)$) -- ++(0,\length) -- ($(0) + (0, \height)$) -- ++(0,-\length);
            
        \end{tikzpicture}
    \end{tabular}
  }

==> figures/reduce-2color-base-case.tex <==
  \centering
  \scalebox{0.75}{
  \begin{tabular}{c}
    \begin{tikzpicture}[]
        \node[pe] (0) {0};
        \node[pe] (1) [right of=0]{1};
        \node[pe] (2) [right of=1]{2};
        \node[pe] (3) [right of=2]{3};
        \node[pe] (4) [right of=3]{4};
        \node[pe] (5) [right of=4]{5};
        \node[pe] (6) [right of=5]{6};
        \node[pe] (7) [right of=6]{7};
        \node[pe] (8) [right of=7]{8};

        \draw [thick, dashed, red]([xshift=-1.25mm,yshift=0.4cm]6.north west) -- ([xshift=0.125cm,yshift=0.4cm]8.north east) -- ([xshift=0.125cm,yshift=-0.4cm]8.south east) -- ([xshift=-0.125cm,yshift=-0.4cm]6.south west) -- cycle;

        \node [above=0.5cm of 7] {$\sqrt{P}$};
        \node [above=0.5cm of 4] {$\sqrt{P}$};
        \node [above=0.5cm of 1] {$\sqrt{P}$};

                \draw [thick, dashed, red]([xshift=-1.25mm,yshift=0.4cm]3.north west) -- ([xshift=0.125cm,yshift=0.4cm]5.north east) -- ([xshift=0.125cm,yshift=-0.4cm]5.south east) -- ([xshift=-0.125cm,yshift=-0.4cm]3.south west) -- cycle;

                        \draw [thick, dashed, red]([xshift=-1.25mm,yshift=0.4cm]0.north west) -- ([xshift=0.125cm,yshift=0.4cm]2.north east) -- ([xshift=0.125cm,yshift=-0.4cm]2.south east) -- ([xshift=-0.125cm,yshift=-0.4cm]0.south west) -- cycle;

        \draw[blue_arrow] ($(8) + (0, \diff)$) -- ++(0,\length) -- ($(7) + (0, \height)$) -- ++(0,-\length);

        \draw[blue_arrow] ($(4) + (0, \diff)$) -- ++(0,\length) -- ($(3) + (0, \height)$) -- ++(0,-\length);

        \draw[blue_arrow] ($(2) + (0, \diff)$) -- ++(0,\length) -- ($(1) + (0, \height)$) -- ++(0,-\length);

        \draw[red_arrow] ($(1) + (0, \length - \height)$) -- ++(0,-\length) -- ($(0) + (0, -\height)$) -- ++(0,\length);
        \draw[red_arrow] ($(5) + (0, \length - \height)$) -- ++(0,-\length) -- ($(4) + (0, -\height)$) -- ++(0,\length);
        \draw[red_arrow] ($(7) + (0, \length - \height)$) -- ++(0,-\length) -- ($(6) + (0, -\height)$) -- ++(0,\length);
                                    \draw[blue_arrow] ($(6) + (-0, \diff)$) -- ++(0, \length) -- ($(5) + (+0.15, \height)$);

\draw[blue_arrow] ($(3) + (0, -\diff)$) -- ++(0, -\length) -- ($(2) + (+0.15, -\height)$);
    \end{tikzpicture}
    \vspace{2mm}
    \cr
    \begin{tikzpicture}[]
        \node[pe] (0) {0};
        \node[pe] (1) [right of=0]{1};
        \node[pe] (2) [right of=1]{2};
        \node[pe] (3) [right of=2]{3};
        \node[pe] (4) [right of=3]{4};
        \node[pe] (5) [right of=4]{5};
        \node[pe] (6) [right of=5]{6};
        \node[pe] (7) [right of=6]{7};
        \node[pe] (8) [right of=7]{8};

         % \draw [thick, dashed, red]([xshift=-1.25mm,yshift=0.4cm]3.north west) -- ([xshift=0.125cm,yshift=0.4cm]5.north east) -- ([xshift=0.125cm,yshift=-0.4cm]5.south east) -- ([xshift=-0.125cm,yshift=-0.4cm]3.south west) -- cycle;

        \draw[blue_arrow] ($(6) + (0, \diff)$) -- ++(0,\length) -- ($(3) + (0, \height)$) -- ++(0,-\length);

        % \draw[blue_arrow] ($(4) + (0, \diff)$) -- ++(0,\length) -- ($(3) + (0, \height)$) -- ++(0,-\length);

        % \draw[blue_arrow] ($(2) + (0, \diff)$) -- ++(0,\length) -- ($(1) + (0, \height)$) -- ++(0,-\length);

        % \draw[red_arrow] ($(1) + (0, \length - \height)$) -- ++(0,-\length) -- ($(0) + (0, -\height)$) -- ++(0,\length);
        % \draw[red_arrow] ($(5) + (0, \length - \height)$) -- ++(0,-\length) -- ($(4) + (0, -\height)$) -- ++(0,\length);
        \draw[red_arrow] ($(3) + (0, \length - \height)$) -- ++(0,-\length) -- ($(0) + (0, -\height)$) -- ++(0,\length);
    \end{tikzpicture}
  \end{tabular}
  }

==> figures/reduce_jump.tex <==


  \centering
  \scalebox{1}{
    \begin{tikzpicture}[]
        \node[pe] (0) {0};
        \node[pe] (1) [right of=0]{1};
        \node[pe] (2) [right of=1]{2};
        \node[pe] (3) [right of=2]{3};
        \node[pe] (4) [right of=3]{4};
        \node[pe] (5) [right of=4]{5};
        \newcommand\length{0.75};
        \newcommand\height{1.25};

        % \draw[blue_arrow] ($(1) + (0, \height - \length)$) -- ++(0,\length) -- ($(0) + (0, \height)$) -- ++(0,-\length);

        % \draw[blue_arrow] ($(3) + (0, \height - \length)$) -- ++(0,\length) -- ($(2) + (0, \height)$) -- ++(0,-\length);

        % \draw[blue_arrow] ($(5) + (0, \height - \length)$) -- ++(0,\length) -- ($(4) + (0, \height)$) -- ++(0,-\length);

        % \draw[red_arrow] ($(4) + (0, \length - \height)$) -- ++(0,-\length) -- ($(3) + (0, -\height)$) -- ++(0,\length);

        % \draw[red_arrow] ($(2) + (0, \length - \height)$) -- ++(0,-\length) -- ($(1) + (0, -\height)$) -- ++(0,\length);

        \draw[blue_arrow] ($(0) + (0, \height - \length)$) -- ++(0,\length) -- ($(1) + (0, \height)$) -- ++(0,-\length);
        \draw[blue_arrow] ($(4) + (0, \height - \length)$) -- ++(0,\length) -- ($(3) + (0, \height)$) -- ++(0,-\length);

        \draw[red_arrow] ($(1) + (0, \length - \height)$) -- ++(0,-\length) -- ($(2) + (0, -\height)$) -- ++(0,\length);
        \draw[red_arrow] ($(5) + (0, \length - \height)$) -- ++(0,-\length) -- ($(4) + (0, -\height)$) -- ++(0,\length);

        % \draw[blue_arrow, color=orange] ($(4) + (0, \height - \length)$) -- ++(0,\length) -- ($(5) + (0, \height)$) -- ++(0,-\length);


        \draw[blue_arrow, color=orange] ($(2) + (0, \height - \length)$) -- ++(0,\length + 0.25) -- ($(5) + (0, \height + 0.25)$) -- ++(0,-\length - 0.25);
        
        
        
        
    \end{tikzpicture}
  }

==> figures/reduce_jump_2phase.tex <==


  \centering
  \scalebox{0.85}{
  \begin{tabular}{c}
    \begin{tikzpicture}[]
        \node[pe] (0) {0};
        \node[pe] (1) [right of=0]{1};
        \node[pe] (2) [right of=1]{2};
        \node[pe] (3) [right of=2]{3};
        \node[pe] (4) [right of=3]{4};
        \node[pe] (5) [right of=4]{5};
        \node[pe] (6) [right of=5]{6};
        \node[pe] (7) [right of=6]{7};
        \node[pe] (8) [right of=7]{8};
        \newcommand\length{0.75};
        \newcommand\height{1.25};

        % \draw[blue_arrow] ($(1) + (0, \height - \length)$) -- ++(0,\length) -- ($(0) + (0, \height)$) -- ++(0,-\length);

        % \draw[blue_arrow] ($(3) + (0, \height - \length)$) -- ++(0,\length) -- ($(2) + (0, \height)$) -- ++(0,-\length);

        % \draw[blue_arrow] ($(5) + (0, \height - \length)$) -- ++(0,\length) -- ($(4) + (0, \height)$) -- ++(0,-\length);

        % \draw[red_arrow] ($(4) + (0, \length - \height)$) -- ++(0,-\length) -- ($(3) + (0, -\height)$) -- ++(0,\length);

        % \draw[red_arrow] ($(2) + (0, \length - \height)$) -- ++(0,-\length) -- ($(1) + (0, -\height)$) -- ++(0,\length);

        \draw[blue_arrow] ($(8) + (0, \height - \length)$) -- ++(0,\length) -- ($(7) + (0, \height)$) -- ++(0,-\length);
        \draw[blue_arrow] ($(4) + (0, \height - \length)$) -- ++(0,\length) -- ($(2) + (0, \height)$) -- ++(0,-\length);

        \draw[red_arrow] ($(7) + (0, \length - \height)$) -- ++(0,-\length) -- ($(6) + (0, -\height)$) -- ++(0,\length);
        \draw[red_arrow] ($(1) + (0, \length - \height)$) -- ++(0,-\length) -- ($(0) + (0, -\height)$) -- ++(0,\length);
        \draw[red_arrow] ($(5) + (0, \length - \height)$) -- ++(0,-\length) -- ($(4) + (0, -\height)$) -- ++(0,\length);
        % \draw[red_arrow] ($(5) + (0, \length - \height)$) -- ++(0,-\length) -- ($(4) + (0, -\height)$) -- ++(0,\length);

        % \draw[blue_arrow, color=orange] ($(4) + (0, \height - \length)$) -- ++(0,\length + 0.25) -- ($(0) + (0, \height + 0.25)$) -- ++(0,-\length - 0.25);
        

        % \draw[blue_arrow, color=orange] ($(4) + (0, \height - \length)$) -- ++(0,\length) -- ($(5) + (0, \height)$) -- ++(0,-\length);


        % \draw[blue_arrow, color=orange] ($(2) + (0, \height - \length)$) -- ++(0,\length + 0.25) -- ($(5) + (0, \height + 0.25)$) -- ++(0,-\length - 0.25);
        
        
        
        
    \end{tikzpicture}
    \vspace{3em}
    &
    \begin{tikzpicture}[]
        \node[pe] (0) {0};
        \node[pe] (1) [right of=0]{1};
        \node[pe] (2) [right of=1]{2};
        \node[pe] (3) [right of=2]{3};
        \node[pe] (4) [right of=3]{4};
        \node[pe] (5) [right of=4]{5};
        \node[pe] (6) [right of=5]{6};
        \node[pe] (7) [right of=6]{7};
        \node[pe] (8) [right of=7]{8};
        \newcommand\length{0.75};
        \newcommand\height{1.25};

        % \draw[blue_arrow] ($(1) + (0, \height - \length)$) -- ++(0,\length) -- ($(0) + (0, \height)$) -- ++(0,-\length);

        % \draw[blue_arrow] ($(3) + (0, \height - \length)$) -- ++(0,\length) -- ($(2) + (0, \height)$) -- ++(0,-\length);

        % \draw[blue_arrow] ($(5) + (0, \height - \length)$) -- ++(0,\length) -- ($(4) + (0, \height)$) -- ++(0,-\length);

        % \draw[red_arrow] ($(4) + (0, \length - \height)$) -- ++(0,-\length) -- ($(3) + (0, -\height)$) -- ++(0,\length);

        % \draw[red_arrow] ($(2) + (0, \length - \height)$) -- ++(0,-\length) -- ($(1) + (0, -\height)$) -- ++(0,\length);

        % \draw[blue_arrow] ($(8) + (0, \height - \length)$) -- ++(0,\length) -- ($(7) + (0, \height)$) -- ++(0,-\length);
        % \draw[blue_arrow] ($(1) + (0.25, \height - \length)$) -- ++(0,\length) -- ($(3) + (0, \height)$) -- ++(0,-\length);
        % \draw[blue_arrow, color=orange] ($(5) + (0, \height - \length)$) -- ++(0,\length) -- ($(1) + (0, \height)$) -- ++(0,-\length);

        \draw[red_arrow] ($(2) + (0, \length - \height)$) -- ++(0,-\length) -- ($(0) + (0, -\height)$) -- ++(0,\length);
        % \draw[red_arrow] ($(5) + (0, \length - \height)$) -- ++(0,-\length) -- ($(4) + (0, -\height)$) -- ++(0,\length);

        % \draw[blue_arrow, color=orange] ($(4) + (0, \height - \length)$) -- ++(0,\length) -- ($(5) + (0, \height)$) -- ++(0,-\length);


        % \draw[blue_arrow, color=orange] ($(2) + (0, \height - \length)$) -- ++(0,\length + 0.25) -- ($(5) + (0, \height + 0.25)$) -- ++(0,-\length - 0.25);
        \draw[blue_arrow] ($(6) + (0, \height - \length)$) -- ++(0,\length + 0.25) -- ($(2) + (0, \height + 0.25)$) -- ++(0,-\length - 0.25);
        \draw[blue_arrow, color=orange] ($(0) + (0, \height - \length)$) -- ++(0,\length) -- ($(3) + (0, \height)$) -- ++(0,-\length);
        
        
        
        
    \end{tikzpicture}
  \end{tabular}
    
  }

==> figures/reduce_left_right.tex <==


  \centering
  \scalebox{1}{
    \begin{tikzpicture}[]
        \node[pe] (0) {0};
        \node[pe] (1) [right of=0]{1};
        \node[pe] (2) [right of=1]{2};
        \node[pe] (3) [right of=2]{3};
        \node[pe] (4) [right of=3]{4};
        \node[pe] (5) [right of=4]{5};
        \newcommand\length{0.75};
        \newcommand\height{1.25};

        % \draw[blue_arrow] ($(1) + (0, \height - \length)$) -- ++(0,\length) -- ($(0) + (0, \height)$) -- ++(0,-\length);
        \draw[blue_arrow] ($(0) + (0, \height - \length)$) -- ++(0,\length) -- ($(1) + (0, \height)$) -- ++(0,-\length); 

        \draw[blue_arrow] ($(2) + (0, \height - \length)$) -- ++(0,\length) -- ($(3) + (0, \height)$) -- ++(0,-\length);

        \draw[blue_arrow] ($(5) + (0, \height - \length)$) -- ++(0,\length) -- ($(4) + (0, \height)$) -- ++(0,-\length);

        \draw[red_arrow] ($(4) + (0, \length - \height)$) -- ++(0,-\length) -- ($(3) + (0, -\height)$) -- ++(0,\length);

        \draw[red_arrow] ($(1) + (0, \length - \height)$) -- ++(0,-\length) -- ($(2) + (0, -\height)$) -- ++(0,\length);
        
    \end{tikzpicture}
  }

==> figures/reduce_ring.tex <==


  \centering
  \scalebox{1}{
    \begin{tikzpicture}[]
        \node[pe] (0) {0};
        \node[pe] (1) [right of=0]{1};
        \node[pe] (2) [right of=1]{2};
        \node[pe] (3) [right of=2]{3};
        \node[pe] (4) [right of=3]{4};
        \node[pe] (5) [right of=4]{5};
        %\newcommand\length{0.75};
        %\newcommand\height{1.25};

        % \draw[blue_arrow] ($(1) + (0, \height - \length)$) -- ++(0,\length) -- ($(0) + (0, \height)$) -- ++(0,-\length);

        % \draw[blue_arrow] ($(3) + (0, \height - \length)$) -- ++(0,\length) -- ($(2) + (0, \height)$) -- ++(0,-\length);

        % \draw[blue_arrow] ($(5) + (0, \height - \length)$) -- ++(0,\length) -- ($(4) + (0, \height)$) -- ++(0,-\length);

        % \draw[red_arrow] ($(4) + (0, \length - \height)$) -- ++(0,-\length) -- ($(3) + (0, -\height)$) -- ++(0,\length);

        % \draw[red_arrow] ($(2) + (0, \length - \height)$) -- ++(0,-\length) -- ($(1) + (0, -\height)$) -- ++(0,\length);

        \draw[blue_arrow] ($(0) + (0, \height - \length)$) -- ++(0,\length) -- ($(2) + (0, \height)$) -- ++(0,-\length);

        \draw[red_arrow] ($(2) + (0, \length - \height)$) -- ++(0,-\length) -- ($(4) + (0, -\height)$) -- ++(0,\length);
        \draw[red_arrow] ($(1) + (0, \length - \height)$) -- ++(0,-\length) -- ($(0) + (0, -\height)$) -- ++(0,\length);

        \draw[blue_arrow] ($(4) + (0, \height - \length)$) -- ++(0,\length) -- ($(5) + (0, \height)$) -- ++(0,-\length);

        \draw[blue_arrow] ($(5) + (0.1, \height - \length)$) -- ++(0,\length + 0.15) -- ($(3) + (0, \height + 0.15)$) -- ++(0,-\length - 0.15);

        \draw[blue_arrow] ($(3) + (-0.1, \height - \length)$) -- ++(0,\length + 0.15) -- ($(1) + (0, \height + 0.15)$) -- ++(0,-\length - 0.15);
        
        
        
        
    \end{tikzpicture}
  }

==> figures/reduce_ring_simple.tex <==


  \centering
  \scalebox{1}{
    \begin{tikzpicture}[]
        \node[pe] (0) {0};
        \node[pe] (1) [right of=0]{1};
        \node[pe] (2) [right of=1]{2};
        \node[pe] (3) [right of=2]{3};
        \node[pe] (4) [right of=3]{4};
        \node[pe] (5) [right of=4]{5};

        % \draw[blue_arrow] ($(1) + (0, \height - \length)$) -- ++(0,\length) -- ($(0) + (0, \height)$) -- ++(0,-\length);

        % \draw[blue_arrow] ($(3) + (0, \height - \length)$) -- ++(0,\length) -- ($(2) + (0, \height)$) -- ++(0,-\length);

        % \draw[blue_arrow] ($(5) + (0, \height - \length)$) -- ++(0,\length) -- ($(4) + (0, \height)$) -- ++(0,-\length);

        % \draw[red_arrow] ($(4) + (0, \length - \height)$) -- ++(0,-\length) -- ($(3) + (0, -\height)$) -- ++(0,\length);

        % \draw[red_arrow] ($(2) + (0, \length - \height)$) -- ++(0,-\length) -- ($(1) + (0, -\height)$) -- ++(0,\length);

        \draw[red_arrow] ($(2) + (0.1, \length - \height)$) -- ++(0,-\length) -- ($(3) + (-0.1, -\height)$) -- ++(0,\length);

            \draw[red_arrow] ($(0) + (0, \length - \height)$) -- ++(0,-\length) -- ($(1) + (-0.1, -\height)$) -- ++(0,\length);

                        \draw[red_arrow] ($(4) + (0.1, \length - \height)$) -- ++(0,-\length) -- ($(5) + (0, -\height)$) -- ++(0,\length);

   
        \draw[blue_arrow] ($(1) + (0.1, \length - \height)$) -- ++(0,-\length) -- ($(2) + (-0.1, -\height)$) -- ++(0,\length);

                \draw[blue_arrow] ($(3) + (0.1, \length - \height)$) -- ++(0,-\length) -- ($(4) + (-0.1, -\height)$) -- ++(0,\length);



        \draw[blue_arrow] ($(5) + (0, \height - \length)$) -- ++(0,\length + 0.1) -- ($(0) + (0, \height + 0.1)$) -- ++(0,-\length - 0.1);
        
        
        
    \end{tikzpicture}
  }

==> figures/reduce_scalar.tex <==
  \centering
  \scalebox{1}{
  \begin{tabular}{c}
    \begin{tikzpicture}[]

        %\newcommand\length{0.75};
        %\newcommand\height{1.25}
        
        \node[pe] (0) {0};
        \node[pe] (1) [right of=0]{1};
        \node[pe] (2) [right of=1]{2};
        \node[pe] (3) [right of=2]{3};
        \node[pe] (4) [right of=3]{4};
        \node[pe] (5) [right of=4]{5};
        \node[pe] (6) [right of=5]{6};
        \node[pe] (7) [right of=6]{7};


        \draw[blue_arrow] ($(1) + (0, \diff)$) -- ++(0, \length) -- ($(0) + (0, \height)$) -- ++(0,-\length);

        % \draw[blue_line]($(1) + (0, \height)$) -- ++(0,-\length);
        \draw[blue_arrow] ($(2) + (0, \diff)$) -- ++(0, \length) -- ($(1) + (+0.25, \height)$);
       \draw[blue_arrow] ($(3) + (0, \diff)$) -- ++(0, \length) -- ($(2) + (+0.25, \height)$);
       \draw[blue_arrow] ($(4) + (0, \diff)$) -- ++(0, \length) -- ($(3) + (+0.25, \height)$);
       \draw[blue_arrow] ($(5) + (0, \diff)$) -- ++(0, \length) -- ($(4) + (+0.25, \height)$);
       \draw[blue_arrow] ($(6) + (0, \diff)$) -- ++(0, \length) -- ($(5) + (+0.25, \height)$);
       \draw[blue_arrow] ($(7) + (0, \diff)$) -- ++(0, \length) -- ($(6) + (+0.25, \height)$);
        % \draw[blue_line]($(2) + (0, \height)$) -- ++(0,-\length);
        % \draw[blue_line]($(3) + (0, \height)$) -- ++(0,-\length);
        % \draw[blue_line]($(4) + (0, \height)$) -- ++(0,-\length);
        % \draw[blue_line]($(5) + (0, \height)$) -- ++(0,-\length);
        % \draw[blue_line]($(6) + (0, \height)$) -- ++(0,-\length);
        \draw[blue_line, color=white]($(6) + (0, -\height)$) -- ++(0,\length);

    \end{tikzpicture}
\cr
        \begin{tikzpicture}[]

        %\renewcommand\length{0.75};
        %\renewcommand\height{1.25}
        
        \node[pe] (0) {0};
        \node[pe] (1) [right of=0]{1};
        \node[pe] (2) [right of=1]{2};
        \node[pe] (3) [right of=2]{3};
        \node[pe] (4) [right of=3]{4};
        \node[pe] (5) [right of=4]{5};
        \node[pe] (6) [right of=5]{6};
        \node[pe] (7) [right of=6]{7};


        \draw[blue_arrow] ($(7) + (0, \diff)$) -- ++(0, \length) -- ($(0) + (0, \height)$) -- ++(0,-\length);

        % \draw[blue_line]($(1) + (0, \height)$) -- ++(0,-\length);
        % \draw[blue_line]($(2) + (0, \height)$) -- ++(0,-\length);
        % \draw[blue_line]($(3) + (0, \height)$) -- ++(0,-\length);
        % \draw[blue_line]($(4) + (0, \height)$) -- ++(0,-\length);
        % \draw[blue_line]($(5) + (0, \height)$) -- ++(0,-\length);
        % \draw[blue_line]($(6) + (0, \height)$) -- ++(0,-\length);
        \draw[blue_line, color=white]($(6) + (0, -\height)$) -- ++(0,\length);

    \end{tikzpicture}
    \end{tabular}
  }

==> figures/reduce_sequential.tex <==


  \centering
  \scalebox{1}{
    \begin{tikzpicture}[]
        \node[pe] (0) {0};
        \node[pe] (1) [right of=0]{1};
        \node[pe] (2) [right of=1]{2};
        \node[pe] (3) [right of=2]{3};
        \node[pe] (4) [right of=3]{4};
        \node[pe] (5) [right of=4]{5};
        \node[pe] (6) [right of=5]{6};
        \node[pe] (7) [right of=6]{7};
        %\newcommand\length{0.75};
        %\newcommand\height{1.25};

        \draw[blue_arrow] ($(1) + (0, \height - \length)$) -- ++(0,\length) -- ($(0) + (0, \height)$) -- ++(0,-\length);

        \draw[blue_arrow] ($(3) + (0, \height - \length)$) -- ++(0,\length) -- ($(2) + (0, \height)$) -- ++(0,-\length);

        \draw[blue_arrow] ($(5) + (0, \height - \length)$) -- ++(0,\length) -- ($(4) + (0, \height)$) -- ++(0,-\length);

         \draw[blue_arrow] ($(7) + (0, \height - \length)$) -- ++(0,\length) -- ($(6) + (0, \height)$) -- ++(0,-\length);

        \draw[red_arrow] ($(4) + (0, \length - \height)$) -- ++(0,-\length) -- ($(3) + (0, -\height)$) -- ++(0,\length);

        \draw[red_arrow] ($(6) + (0, \length - \height)$) -- ++(0,-\length) -- ($(5) + (0, -\height)$) -- ++(0,\length);

        \draw[red_arrow] ($(2) + (0, \length - \height)$) -- ++(0,-\length) -- ($(1) + (0, -\height)$) -- ++(0,\length);
        \draw[white] (0,-1.25);
    \end{tikzpicture}
  }

==> figures/snake.tex <==

  \centering
  \scalebox{1}{
    \begin{tikzpicture}[]

    \def\nodeDist{0.4}    
           % Draw grid of squares
    \foreach \x in {0,...,3}
    \foreach \y in {0,...,3} {
        \node[pe] (pe\x\y) at (\nodeDist*\x,\nodeDist*\y) {};
    }

    % \draw[->, thick] (30.south) -- (00.south);
    % Draw curved path
    % \draw [blue, ultra thick, ->] 
    %     (0.5,4.5) -- (0.5,3.5) 
    %     to[out=270,in=180] (1.5,3.5) 
    %     to[out=0,in=270] (1.5,4.5)
    %     to[out=90,in=0] (2.5,4.5)
    %     to[out=180,in=90] (2.5,3.5)
    %     -- (2.5,2.5)
    %     to[out=270,in=180] (3.5,2.5)
    %     to[out=0,in=270] (3.5,3.5)
    %     to[out=90,in=0] (4.5,3.5)
    %     -- (4.5,4.5);
    \draw[blue_arrow] (pe00.east) -- (pe10.west);
    \draw[blue_arrow] (pe10.east) -- (pe20.west);
    \draw[blue_arrow] (pe20.east) -- (pe30.west);
    \draw[blue_arrow] (pe30.north) -- (pe31.south);
    
    \draw[blue_arrow] (pe32.north) -- (pe33.south);

    \draw[blue_arrow] (pe02.east) -- (pe12.west);
    \draw[blue_arrow] (pe12.east) -- (pe22.west);
    \draw[blue_arrow] (pe22.east) -- (pe32.west);
    \draw[blue_arrow] (pe01.north) -- (pe02.south);
    

    \draw[blue_arrow] (pe31.west) -- (pe21.east);
    \draw[blue_arrow] (pe21.west) -- (pe11.east);
    \draw[blue_arrow] (pe11.west) -- (pe01.east);

    \draw[blue_arrow] (pe33.west) -- (pe23.east);
    \draw[blue_arrow] (pe23.west) -- (pe13.east);
    \draw[blue_arrow] (pe13.west) -- (pe03.east);
    % \draw[blue_arrow] ($(4) + (0, \diff)$) -- ++(0,\length) -- ($(0) + (0, \height)$) -- ++(0,-\length);
        \node at (current bounding box.south) [below, yshift=-2mm] {};
    \end{tikzpicture}
  }
